Online Square-into-Square Packing

In 1967, Moon and Moser proved a tight bound on the critical density of squares in squares: any set of squares with a total area of at most 1/2 can be packed into a unit square, which is tight. The proof requires full knowledge of the set, as the algorithmic solution consists in sorting the objects by decreasing size, and packing them greedily into shelves. Since then, the online version of the problem has remained open; the best upper bound is still 1/2, while the currently best lower bound is 1/3, due to Han et al. (2008). In this paper, we present a new lower bound of 11/32, based on a dynamic shelf allocation scheme, which may be interesting in itself. We also give results for the closely related problem in which the size of the square container is not fixed, but must be dynamically increased in order to ac- commodate online sequences of objects. For this variant, we establish an upper bound of 3/7 for the critical density, and a lower bound of 1/8. When aiming for accommodating an online sequence of squares, this corresponds to a 2.82...- competitive method for minimizing the required container size, and a lower bound of 1.33 . . . for the achievable factor.

==> 11_32_proof_a.tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '11_32_proof_a.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{304.8bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{11_32_proof_aX.pdf}}%
    \put(0.36904895,0.78220898){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$Q_1$}}}%
    \put(0.69685039,0.80562044){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$Q_0$}}}%
  \end{picture}%
\endgroup%


==> 11_32_proof_b.tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '11_32_proof_b.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{321.72416992bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.9473954)%
    \put(0,0){\includegraphics[width=\unitlength]{11_32_proof_bX.pdf}}%
    \put(0.67138242,0.77087853){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$Q_0$}}}%
    \put(0.92751458,0.40972628){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$Q_s$}}}%
  \end{picture}%
\endgroup%


==> 11_32_proof_c.tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '11_32_proof_c.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{304.8bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{11_32_proof_cX.pdf}}%
    \put(0.667979,0.76512556){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$Q_0$}}}%
    \put(0.36049768,0.52051843){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$Q_s$}}}%
  \end{picture}%
\endgroup%


==> 11_32_proof_d.tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '11_32_proof_d.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{304.8bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{11_32_proof_dX.pdf}}%
    \put(0.68454724,0.85362103){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$Q_1$}}}%
  \end{picture}%
\endgroup%


==> 11_32_proof_e.tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '11_32_proof_e.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{316.75166016bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.96226804)%
    \put(0,0){\includegraphics[width=\unitlength]{11_32_proof_eX.pdf}}%
    \put(0.72831495,0.83475562){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$Q_1$}}}%
    \put(0.92637667,0.64039195){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$Q_s$}}}%
  \end{picture}%
\endgroup%


==> 11_32_proof_f.tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '11_32_proof_f.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{313.32421875bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.97279426)%
    \put(0,0){\includegraphics[width=\unitlength]{11_32_proof_fX.pdf}}%
    \put(0.75194923,0.63901491){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$Q_1$}}}%
    \put(0.92557131,0.42709385){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$Q_s$}}}%
  \end{picture}%
\endgroup%


==> 11_32_proof_g.tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '11_32_proof_g.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{304.8bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{11_32_proof_gX.pdf}}%
    \put(0.78289154,0.40098047){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$Q_1$}}}%
    \put(0.6936527,0.02040304){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$Q_s$}}}%
  \end{picture}%
\endgroup%


==> brickConcept.tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'brickConcept.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1155.4359375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41287981)%
    \put(0,0){\includegraphics[width=\unitlength]{brickConceptX.pdf}}%
    \put(0.76673446,0.15411528){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$Q$}}}%
    \put(0.39171147,0.36463729){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$b$}}}%
    \put(0.15020034,0.17802798){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\frac{b}{\sqrt{2}}$}}}%
    \put(0.24630438,0.01605196){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09302136\unitlength}\centering $\frac{b}2$\end{minipage}}}%
    \put(0.9180166,0.22755317){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sqrt{2}s$}}}%
    \put(0.79445934,0.40235889){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$s$}}}%
    \put(0.87096726,0.1537947){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\frac{s}{\sqrt{2}}$}}}%
  \end{picture}%
\endgroup%


==> brickPartition.tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'brickPartition.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{459.35585022bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.8240672)%
    \put(0,0){\includegraphics[width=\unitlength]{brickPartitionX.pdf}}%
    \put(0.42231534,0.59533503){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$D_1$}}}%
    \put(0.66649755,0.59473743){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$D_2$}}}%
    \put(0.639055,0.24067011){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$B$}}}%
    \put(0.23509483,0.26160519){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\frac1{\sqrt2}$}}}%
    \put(0.23386336,0.60026089){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\frac14$}}}%
    \put(0.42477829,0.79683817){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\frac1{2\sqrt2}$}}}%
    \put(0.66737894,0.79560667){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\frac1{2\sqrt2}$}}}%
  \end{picture}%
\endgroup%


==> ceiling2.tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ceiling2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{547.60625bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47041099)%
    \put(0,0){\includegraphics[width=\unitlength]{ceiling2X.pdf}}%
    \put(0.76259173,0.3856973){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$Q_1$}}}%
    \put(0.91890843,0.22061518){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$Q_2$}}}%
    \put(0.91160391,0.42660261){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$d_1$}}}%
    \put(0.96857916,0.36670556){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$d_2$}}}%
  \end{picture}%
\endgroup%


==> cornerP1_2.tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cornerP1_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{342.57272169bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99998008)%
    \put(0,0){\includegraphics[width=\unitlength]{cornerP1_2X.pdf}}%
    \put(0.10554529,0.08217266){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$Q_0$}}}%
    \put(0.10554529,0.2689943){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$Q_2$}}}%
    \put(0.29236694,0.08217266){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$Q_1$}}}%
    \put(0.57259941,0.17558348){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$Q_3$}}}%
    \put(0.19895611,0.54922677){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$Q_4$}}}%
  \end{picture}%
\endgroup%


==> cornerP2_2.tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cornerP2_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{470.57272169bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.9999855)%
    \put(0,0){\includegraphics[width=\unitlength]{cornerP2_2X.pdf}}%
    \put(0.27742547,0.24925565){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$Q_3$}}}%
    \put(0.07546911,0.1771284){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$Q_2$}}}%
    \put(0.07306487,0.04489504){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$Q_0$}}}%
    \put(0.21251093,0.04489504){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$Q_1$}}}%
    \put(0.62363637,0.18193689){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$Q_4$}}}%
    \put(0.21251093,0.58584957){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$Q_5$}}}%
  \end{picture}%
\endgroup%


==> delta1.tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'delta1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{512.8bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.87441498)%
    \put(0,0){\includegraphics[width=\unitlength]{delta1X.pdf}}%
    \put(0.29607756,0.15714056){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\delta_i$}}}%
    \put(0.42088254,0.15491189){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$Q_1^{i+1}$}}}%
    \put(0.29719189,0.28083123){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$Q_2^{i+1}$}}}%
    \put(0.60920437,0.21842873){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$Q_3^{i+1}$}}}%
    \put(0.35959438,0.46803872){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$Q_4^{i+1}$}}}%
    \put(0.17963004,0.22622904){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$x_{i+1}$}}}%
    \put(0.29760323,0.02935648){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$x_{i}$}}}%
  \end{picture}%
\endgroup%


==> delta2.tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'delta2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{512.8bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.87441498)%
    \put(0,0){\includegraphics[width=\unitlength]{delta2X.pdf}}%
    \put(0.29607756,0.15714056){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\delta_i$}}}%
    \put(0.42088254,0.15491189){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$Q_1^{i+1}$}}}%
    \put(0.29719189,0.28083123){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$Q_2^{i+1}$}}}%
    \put(0.48439938,0.34323372){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$Q_3^{i+1}$}}}%
    \put(0.79641186,0.28083123){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$Q_4^{i+1}$}}}%
    \put(0.17499208,0.28818971){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$x_{i+1}$}}}%
    \put(0.42199688,0.6552462){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$Q_5^{i+1}$}}}%
    \put(0.29875195,0.02966118){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$x_{i}$}}}%
  \end{picture}%
\endgroup%


==> dynamicBrick1.tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dynamicBrick1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{228.1347877bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.93485759)%
    \put(0,0){\includegraphics[width=\unitlength]{dynamicBrick1X.pdf}}%
    \put(0.28588711,0.16359928){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q$}}}%
  \end{picture}%
\endgroup%


==> dynamicBrick2.tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dynamicBrick2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{228.1347877bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.93485759)%
    \put(0,0){\includegraphics[width=\unitlength]{dynamicBrick2X.pdf}}%
    \put(0.12963012,0.3915347){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$Q$}}}%
  \end{picture}%
\endgroup%


==> dynamicBrick3.tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dynamicBrick3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{228.1347877bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.93485759)%
    \put(0,0){\includegraphics[width=\unitlength]{dynamicBrick3X.pdf}}%
    \put(0.54517393,0.10223205){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$Q$}}}%
  \end{picture}%
\endgroup%


==> dynamicBrick4.tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dynamicBrick4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{228.1347877bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.93485759)%
    \put(0,0){\includegraphics[width=\unitlength]{dynamicBrick4X.pdf}}%
    \put(0.25958687,0.10573875){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q$}}}%
  \end{picture}%
\endgroup%


==> end1.tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'end1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{123.25713501bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.39638022)%
    \put(0,0){\includegraphics[width=\unitlength]{end1X.pdf}}%
    \put(0.32777007,0.04450253){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\ell_i$}}}%
    \put(0.32777007,0.78441912){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\overlapshelf_i$}}}%
    \put(0.33933127,1.3813855){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36624943\unitlength}\centering $1/8$\end{minipage}}}%
    \put(0.87780291,0.35685262){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_Q$}}}%
    \put(0.45526199,0.40657948){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21210014\unitlength}\centering $Q$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> end3.tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'end3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{123.25713501bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.39638022)%
    \put(0,0){\includegraphics[width=\unitlength]{end3X.pdf}}%
    \put(0.32777007,0.04450253){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\ell_i$}}}%
    \put(0.32777007,0.78441912){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\overlapshelf_i$}}}%
    \put(0.33933127,1.3813855){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36624943\unitlength}\centering $1/8$\end{minipage}}}%
    \put(0.36439504,0.31571253){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21210014\unitlength}\centering $Q$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> h3_packing_new1.tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'h3_packing_new1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{513.6bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50155763)%
    \put(0,0){\includegraphics[width=\unitlength]{h3_packing_new1X.pdf}}%
    \put(0.02180685,0.30709606){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05562973\unitlength}\raggedright $Q_1$\end{minipage}}}%
    \put(0.09987927,0.29087966){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05562973\unitlength}\raggedright $Q_2$\end{minipage}}}%
    \put(0.16218456,0.29087966){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05562973\unitlength}\raggedright $Q_3$\end{minipage}}}%
    \put(0.01843734,0.05078174){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05562973\unitlength}\raggedright $Q_4$\end{minipage}}}%
    \put(0.40419376,0.33048391){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10165208\unitlength}\raggedright $B_1$\end{minipage}}}%
    \put(0.57429056,0.14376663){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10165208\unitlength}\raggedright $M_1$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> h3_packing_new2.tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'h3_packing_new2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{513.6bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50155763)%
    \put(0,0){\includegraphics[width=\unitlength]{h3_packing_new2X.pdf}}%
    \put(0.02180685,0.30709606){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05562973\unitlength}\raggedright $Q_1$\end{minipage}}}%
    \put(0.09987927,0.29087966){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05562973\unitlength}\raggedright $Q_2$\end{minipage}}}%
    \put(0.16218456,0.29087966){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05562973\unitlength}\raggedright $Q_3$\end{minipage}}}%
    \put(0.01843734,0.05078174){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05562973\unitlength}\raggedright $Q_4$\end{minipage}}}%
    \put(0.40419376,0.33048391){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10165208\unitlength}\raggedright $B_1$\end{minipage}}}%
    \put(0.57429056,0.14376663){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10165208\unitlength}\raggedright $M_1$\end{minipage}}}%
    \put(0.24540664,0.3160243){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05562973\unitlength}\raggedright $Q_5$\end{minipage}}}%
    \put(0.01287437,0.12310041){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05561064\unitlength}\raggedright $Q_6$\end{minipage}}}%
    \put(0.00953659,0.18985608){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05562973\unitlength}\raggedright $Q_7$\\ \end{minipage}}}%
    \put(0.13748496,0.04521879){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05562973\unitlength}\raggedright $Q_8$\end{minipage}}}%
    \put(0.13414718,0.11086187){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05562973\unitlength}\raggedright $Q_9$\end{minipage}}}%
    \put(0.13659489,0.17850761){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07788163\unitlength}\raggedright $Q_{10}$\end{minipage}}}%
    \put(0.25468637,0.18651829){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07343125\unitlength}\raggedright $Q_{14}$\end{minipage}}}%
    \put(0.32866044,0.29549374){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07343125\unitlength}\raggedright $Q_{12}$\end{minipage}}}%
    \put(0.2491234,0.11308706){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07343125\unitlength}\raggedright $Q_{13}$\end{minipage}}}%
    \put(0.24467302,0.04633139){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07343125\unitlength}\raggedright $Q_{11}$\end{minipage}}}%
    \put(0.37763156,0.04767213){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07343125\unitlength}\raggedright $Q_{15}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> qe2.tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'qe2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{225.45bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66939777)%
    \put(0,0){\includegraphics[width=\unitlength]{qe2X.pdf}}%
    \put(0.12546213,0.16362306){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$x$}}}%
    \put(0.87292429,0.10908088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac34x$}}}%
    \put(0.64049678,0.11825351){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$Q$}}}%
    \put(0.39210468,0.1537381){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\delta \approx \frac34$}}}%
  \end{picture}%
\endgroup%


==> shelf1.tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'shelf1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{487.74375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3436569)%
    \put(0,0){\includegraphics[width=\unitlength]{shelf1X.pdf}}%
    \put(0.62111252,0.32314151){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$w_\newshelf$}}}%
    \put(0.16841579,0.111555){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$h_\newshelf$}}}%
  \end{picture}%
\endgroup%


==> shelf2.tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'shelf2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{524.96875bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34062314)%
    \put(0,0){\includegraphics[width=\unitlength]{shelf2X.pdf}}%
    \put(0.76652182,0.03964094){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{h_\newshelf}2$
}}}%
    \put(0.55927139,0.29718008){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$h_\newshelf$
}}}%
    \put(0.21944163,0.29718008){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\ell_\newshelf$}}}%
    \put(0.6842312,0.32156248){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\frac{h_\newshelf}2$
}}}%
  \end{picture}%
\endgroup%


==> shelfend.tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'shelfend.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{388.00499802bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4192931)%
    \put(0,0){\includegraphics[width=\unitlength]{shelfendX.pdf}}%
    \put(0.47091128,0.39278918){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\frac{h_\newshelf}2$
}}}%
    \put(0.77606198,0.37217089){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$x$
}}}%
    \put(0.76369101,0.0876385){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$Q$
}}}%
    \put(0.41546501,0.06545811){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{h_\newshelf}2$
}}}%
    \put(0.13093259,0.24483724){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\newshelf$
}}}%
    \put(0.57628768,0.09844737){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$
}}}%
  \end{picture}%
\endgroup%


==> smallPartition.tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'smallPartition.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{614.67852783bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.9289953)%
    \put(0,0){\includegraphics[width=\unitlength]{smallPartitionX.pdf}}%
    \put(0.52827774,0.68338685){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$M_4$}}}%
    \put(0.93348697,0.5855169){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$B_3$}}}%
    \put(0.62819547,0.48881024){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$M_3$}}}%
    \put(0.20649079,0.48618084){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$B_4$}}}%
    \put(0.30703687,0.48749556){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$E_3$}}}%
    \put(0.26003582,0.32710132){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$A$}}}%
    \put(0.46680274,0.32841604){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$B_2$}}}%
    \put(0.366885,0.22586891){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$B_1$}}}%
    \put(0.6199371,0.2653101){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$E_2$}}}%
    \put(0.82145734,0.2679395){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$M_2$}}}%
    \put(0.52827774,0.07204819){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$M_1$}}}%
    \put(0.93283726,0.07336295){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$E_1$}}}%
    \put(0.07335898,0.35489472){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\frac{1}{8}$}}}%
    \put(0.07075599,0.23776033){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\frac{1}{8}$}}}%
    \put(0.07335898,0.50066198){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\frac{1}{4}$}}}%
    \put(0.07335898,0.70890091){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\frac{1}{4}$}}}%
    \put(0.07335898,0.08158117){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\frac{1}{4}$}}}%
    \put(0.4658456,0.9082749){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\frac{1}{4}$}}}%
    \put(0.77560099,0.9082749){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\frac{1}{4}$}}}%
    \put(0.2033158,0.90864676){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\frac{1}{8}$}}}%
    \put(0.31115382,0.9082749){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\frac{1}{8}$}}}%
    \put(0.62314035,0.90715934){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\frac{1}{8}$}}}%
    \put(0.92954905,0.90864676){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\frac{1}{8}$}}}%
  \end{picture}%
\endgroup%


==> smallPartition1.tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'smallPartition1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{513.6bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{smallPartition1X.pdf}}%
    \put(0.45118105,0.8178801){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$M_4$}}}%
    \put(0.93613707,0.70074895){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$B_3$}}}%
    \put(0.57076299,0.58501004){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$M_3$}}}%
    \put(0.06606515,0.58186317){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$B_4$}}}%
    \put(0.1863991,0.58343663){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$E_3$}}}%
    \put(0.13014805,0.39147616){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$A$}}}%
    \put(0.37760752,0.39304963){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$B_2$}}}%
    \put(0.25802558,0.27032081){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$B_1$}}}%
    \put(0.56087934,0.31752418){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$E_2$}}}%
    \put(0.80205957,0.32067106){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$M_2$}}}%
    \put(0.45118105,0.08622756){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$M_1$}}}%
    \put(0.93535949,0.08780107){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$E_1$}}}%
  \end{picture}%
\endgroup%


==> upper1.tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'upper1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{312.8bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.76982097)%
    \put(0,0){\includegraphics[width=\unitlength]{upper1X.pdf}}%
    \put(-0.00289633,0.39550119){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09864815\unitlength}\raggedleft $\frac14$\end{minipage}}}%
    \put(0.15386265,0.39526589){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1543661\unitlength}\centering 100\%\end{minipage}}}%
    \put(0.71037964,0.19486399){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1543661\unitlength}\centering 50\%\end{minipage}}}%
    \put(0.71012865,0.39526588){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1543661\unitlength}\centering 50\%\end{minipage}}}%
    \put(0.4158975,0.32345369){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12331018\unitlength}\centering $Q_1$\end{minipage}}}%
    \put(0.58320804,0.42428104){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12331018\unitlength}\centering $Q_2$\end{minipage}}}%
    \put(0.43204239,0.62644857){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16258677\unitlength}\centering $\frac78$\end{minipage}}}%
    \put(-0.00289633,0.39550119){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09864815\unitlength}\raggedleft $\frac14$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> upper1v.tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'upper1v.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{312.8bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.76982097)%
    \put(0,0){\includegraphics[width=\unitlength]{upper1vX.pdf}}%
    \put(0.61294194,0.39526588){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1543661\unitlength}\centering 50\%\end{minipage}}}%
    \put(0.56204205,0.19486399){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1543661\unitlength}\centering 50\%\end{minipage}}}%
    \put(0.21073289,0.28369674){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12331018\unitlength}\centering $Q_1$\end{minipage}}}%
    \put(0.38582394,0.1558603){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal{S}$}}}%
    \put(0.30075298,0.03821328){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16258677\unitlength}\centering $w_{\mathcal{S}}$\end{minipage}}}%
    \put(0.67444968,0.23400819){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16258677\unitlength}\centering $\frac38$\end{minipage}}}%
    \put(0.43204239,0.62644857){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16258677\unitlength}\centering $\frac78$\end{minipage}}}%
    \put(-0.00289633,0.39550119){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09864815\unitlength}\raggedleft $\frac14$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> upper2.tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'upper2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{312.8bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.76982097)%
    \put(0,0){\includegraphics[width=\unitlength]{upper2X.pdf}}%
    \put(-0.00289633,0.39550119){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09864815\unitlength}\raggedleft $\frac14$\end{minipage}}}%
    \put(0.15386265,0.39526589){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1543661\unitlength}\centering 100\%\end{minipage}}}%
    \put(0.71037964,0.19486399){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1543661\unitlength}\centering 50\%\end{minipage}}}%
    \put(0.71012865,0.39526588){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1543661\unitlength}\centering 50\%\end{minipage}}}%
    \put(0.43579683,0.29392692){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12331018\unitlength}\centering $Q_1$\end{minipage}}}%
    \put(0.57901934,0.1558195){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12331018\unitlength}\centering $Q_2$\end{minipage}}}%
    \put(0.43204239,0.62644857){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16258677\unitlength}\centering $\frac78$\end{minipage}}}%
    \put(-0.00289633,0.39550119){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09864815\unitlength}\raggedleft $\frac14$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> upper2v.tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'upper2v.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{312.8bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.83439898)%
    \put(0,0){\includegraphics[width=\unitlength]{upper2vX.pdf}}%
    \put(-0.00289633,0.46007919){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09864815\unitlength}\raggedleft $\frac14$\end{minipage}}}%
    \put(0.15386265,0.45984389){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1543661\unitlength}\centering 100\%\end{minipage}}}%
    \put(0.71037964,0.259442){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1543661\unitlength}\centering 50\%\end{minipage}}}%
    \put(0.71012865,0.45984389){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1543661\unitlength}\centering 50\%\end{minipage}}}%
    \put(0.66715387,0.44038717){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal{S}$}}}%
    \put(0.44091192,0.34315966){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12331018\unitlength}\centering $Q_1$\end{minipage}}}%
    \put(0.58549507,0.65010586){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16258677\unitlength}\centering $w_{\mathcal{S}}$\end{minipage}}}%
    \put(0.43204239,0.07721583){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16258677\unitlength}\centering $\frac78$\end{minipage}}}%
    \put(-0.00289633,0.46007919){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09864815\unitlength}\raggedleft $\frac14$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> upper3.tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'upper3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{312.8bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.83439898)%
    \put(0,0){\includegraphics[width=\unitlength]{upper3X.pdf}}%
    \put(0.2056178,0.35850493){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12331018\unitlength}\centering $Q_1$\end{minipage}}}%
    \put(0.56715714,0.259442){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1543661\unitlength}\centering 50\%\end{minipage}}}%
    \put(0.61805703,0.45984389){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1543661\unitlength}\centering 50\%\end{minipage}}}%
    \put(0.29768941,0.2255126){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12331018\unitlength}\centering $Q_2$\end{minipage}}}%
    \put(0.62329878,0.67198773){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16258677\unitlength}\centering $\frac38$\end{minipage}}}%
    \put(0.43204239,0.07721583){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16258677\unitlength}\centering $\frac78$\end{minipage}}}%
    \put(-0.00289633,0.46007919){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09864815\unitlength}\raggedleft $\frac14$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> upper3v.tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'upper3v.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{312.8bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.76982097)%
    \put(0,0){\includegraphics[width=\unitlength]{upper3vX.pdf}}%
    \put(-0.00289633,0.39550119){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09864815\unitlength}\raggedleft $\frac14$\end{minipage}}}%
    \put(0.15386265,0.39526589){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1543661\unitlength}\centering 100\%\end{minipage}}}%
    \put(0.71037964,0.19486399){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1543661\unitlength}\centering 50\%\end{minipage}}}%
    \put(0.71012865,0.39526588){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1543661\unitlength}\centering 50\%\end{minipage}}}%
    \put(0.44091192,0.28369674){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12331018\unitlength}\centering $Q_1$\end{minipage}}}%
    \put(0.66715387,0.17120556){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathcal{S}$}}}%
    \put(0.58549507,0.03821328){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16258677\unitlength}\centering $w_{\mathcal{S}}$\end{minipage}}}%
    \put(0.43204239,0.62644857){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16258677\unitlength}\centering $\frac78$\end{minipage}}}%
    \put(-0.00289633,0.39550119){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09864815\unitlength}\raggedleft $\frac14$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> upperhalfCollision1.tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'upperhalfCollision1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{514.4bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50223561)%
    \put(0,0){\includegraphics[width=\unitlength]{upperhalfCollision1X.pdf}}%
    \put(0.74361252,0.2393001){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\upperhalf$}}}%
    \put(0.38924682,0.34261046){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$Q$}}}%
  \end{picture}%
\endgroup%


==> upperhalfCollision2.tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'upperhalfCollision2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{513.6bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50155763)%
    \put(0,0){\includegraphics[width=\unitlength]{upperhalfCollision2X.pdf}}%
    \put(0.93613707,0.23522246){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$B_3$}}}%
    \put(0.06386293,0.11061187){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$B_4$}}}%
    \put(0.46261682,0.11061187){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$M_3$}}}%
    \put(0.37538941,0.35983305){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$M_4$}}}%
    \put(0.59234534,0.05164435){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$Q$}}}%
  \end{picture}%
\endgroup%

